SoK: Pragmatic Assessment of Machine Learning for Network Intrusion Detection

Machine Learning (ML) has become a valuable asset to solve many real-world tasks. For Network Intrusion Detection (NID), however, scientific advances in ML are still seen with skepticism by practitioners. This disconnection is due to the intrinsically limited scope of research papers, many of which primarily aim to demonstrate new methods ``outperforming'' prior work -- oftentimes overlooking the practical implications for deploying the proposed solutions in real systems. Unfortunately, the value of ML for NID depends on a plethora of factors, such as hardware, that are often neglected in scientific literature. This paper aims to reduce the practitioners' skepticism towards ML for NID by "changing" the evaluation methodology adopted in research. After elucidating which "factors" influence the operational deployment of ML in NID, we propose the notion of "pragmatic assessment", which enable practitioners to gauge the real value of ML methods for NID. Then, we show that the state-of-research hardly allows one to estimate the value of ML for NID. As a constructive step forward, we carry out a pragmatic assessment. We re-assess existing ML methods for NID, focusing on the classification of malicious network traffic, and consider: hundreds of configuration settings; diverse adversarial scenarios; and four hardware platforms. Our large and reproducible evaluations enable estimating the quality of ML for NID. We also validate our claims through a user-study with security practitioners.

==> (inline-0) <==
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
\multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class) [N=1000]} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D}) [N=100]} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D}) [N=100]} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D}) [N=100]} \\ \hline
             \multicolumn{2}{c?}{Scenario} &
             \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks}  \\ \hline
            Alg. & Design & 
            \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} \\
             \toprule
             
             \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}} 
             & \variable{BD} & \tabvalue{0.999}{0.001} & \tabvalue{0.742}{0.221} & \tabvalue{0.099}{0.027} & \tabvalue{0.787}{0.075}& \tabvalue{0.999}{0.000} & \tabvalue{0.004}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.391}{0.021}& \tabvalue{1.000}{0.000} & \tabvalue{0.004}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.366}{0.020}& \tabvalue{1.000}{0.000} & \tabvalue{0.004}{0.001} & \tabvalue{0.001}{0.000} & \tabvalue{0.338}{0.016}\\

& \variable{MD} & \tabvalue{0.999}{0.001} & \tabvalue{0.431}{0.190} & \tabvalue{0.065}{0.019} & \tabvalue{0.580}{0.070}& \tabvalue{0.999}{0.000} & \tabvalue{0.002}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.327}{0.017}& \tabvalue{1.000}{0.000} & \tabvalue{0.002}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.308}{0.016}& \tabvalue{1.000}{0.000} & \tabvalue{0.002}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.288}{0.013}\\

& \variable{ED-v} & \tabvalue{0.024}{0.061} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.003}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}\\

& \variable{ED-s} & \tabvalue{0.998}{0.001} & \tabvalue{0.496}{0.232} & \tabvalue{0.070}{0.021} & \tabvalue{0.598}{0.058}& \tabvalue{0.999}{0.000} & \tabvalue{0.003}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.325}{0.018}& \tabvalue{1.000}{0.000} & \tabvalue{0.003}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.301}{0.020}& \tabvalue{1.000}{0.000} & \tabvalue{0.002}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.267}{0.020}\\

& \variable{ED-o} & \tabvalue{0.998}{0.001} & \tabvalue{0.515}{0.219} & \tabvalue{0.072}{0.022} & \tabvalue{0.600}{0.058}& \tabvalue{0.999}{0.000} & \tabvalue{0.003}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.325}{0.018}& \tabvalue{1.000}{0.000} & \tabvalue{0.003}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.301}{0.020}& \tabvalue{1.000}{0.000} & \tabvalue{0.002}{0.002} & \tabvalue{0.001}{0.000} & \tabvalue{0.267}{0.020}\\
             
            \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}} 
             & \variable{BD} & \tabvalue{0.997}{0.004} & \tabvalue{0.745}{0.295} & \tabvalue{0.095}{0.020} & \tabvalue{0.695}{0.097}& \tabvalue{0.999}{0.000} & \tabvalue{0.015}{0.018} & \tabvalue{0.001}{0.000} & \tabvalue{0.321}{0.062}& \tabvalue{1.000}{0.000} & \tabvalue{0.011}{0.008} & \tabvalue{0.001}{0.000} & \tabvalue{0.325}{0.063}& \tabvalue{1.000}{0.000} & \tabvalue{0.015}{0.019} & \tabvalue{0.001}{0.000} & \tabvalue{0.347}{0.064}\\

& \variable{MD} & \tabvalue{0.996}{0.003} & \tabvalue{0.690}{0.285} & \tabvalue{0.117}{0.022} & \tabvalue{0.659}{0.091}& \tabvalue{0.999}{0.000} & \tabvalue{0.532}{0.155} & \tabvalue{0.001}{0.000} & \tabvalue{0.359}{0.078}& \tabvalue{1.000}{0.000} & \tabvalue{0.456}{0.232} & \tabvalue{0.001}{0.000} & \tabvalue{0.360}{0.075}& \tabvalue{1.000}{0.000} & \tabvalue{0.416}{0.255} & \tabvalue{0.001}{0.000} & \tabvalue{0.369}{0.072}\\

& \variable{ED-v} & \tabvalue{0.113}{0.135} & \tabvalue{0.027}{0.103} & \tabvalue{0.000}{0.001} & \tabvalue{0.017}{0.040}& \tabvalue{0.000}{0.003} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.001}& \tabvalue{0.001}{0.012} & \tabvalue{0.000}{0.001} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.001} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}\\

& \variable{ED-s} & \tabvalue{0.997}{0.003} & \tabvalue{0.804}{0.244} & \tabvalue{0.123}{0.028} & \tabvalue{0.703}{0.077}& \tabvalue{0.999}{0.000} & \tabvalue{0.788}{0.326} & \tabvalue{0.001}{0.000} & \tabvalue{0.411}{0.044}& \tabvalue{1.000}{0.000} & \tabvalue{0.705}{0.371} & \tabvalue{0.001}{0.000} & \tabvalue{0.385}{0.057}& \tabvalue{1.000}{0.000} & \tabvalue{0.503}{0.398} & \tabvalue{0.001}{0.000} & \tabvalue{0.372}{0.048}\\

& \variable{ED-o} & \tabvalue{0.997}{0.003} & \tabvalue{0.856}{0.194} & \tabvalue{0.139}{0.029} & \tabvalue{0.731}{0.078}& \tabvalue{0.999}{0.000} & \tabvalue{0.788}{0.326} & \tabvalue{0.001}{0.000} & \tabvalue{0.411}{0.044}& \tabvalue{1.000}{0.000} & \tabvalue{0.705}{0.371} & \tabvalue{0.001}{0.000} & \tabvalue{0.385}{0.057}& \tabvalue{1.000}{0.000} & \tabvalue{0.503}{0.398} & \tabvalue{0.001}{0.000} & \tabvalue{0.372}{0.048}\\
             \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}} 
             & \variable{BD} & \tabvalue{0.999}{0.032} & \tabvalue{0.835}{0.351} & \tabvalue{0.441}{0.109} & \tabvalue{0.864}{0.046}& \tabvalue{0.097}{0.289} & \tabvalue{0.001}{0.012} & \tabvalue{0.100}{0.002} & \tabvalue{0.377}{0.017}& \tabvalue{0.108}{0.304} & \tabvalue{0.000}{0.000} & \tabvalue{0.099}{0.001} & \tabvalue{0.375}{0.016}& \tabvalue{0.221}{0.404} & \tabvalue{0.000}{0.000} & \tabvalue{0.099}{0.002} & \tabvalue{0.371}{0.012}\\

& \variable{MD} & \tabvalue{0.980}{0.086} & \tabvalue{0.959}{0.141} & \tabvalue{0.602}{0.053} & \tabvalue{0.829}{0.042}& \tabvalue{0.000}{0.001} & \tabvalue{0.004}{0.039} & \tabvalue{0.076}{0.002} & \tabvalue{0.371}{0.022}& \tabvalue{0.000}{0.001} & \tabvalue{0.000}{0.001} & \tabvalue{0.075}{0.001} & \tabvalue{0.362}{0.024}& \tabvalue{0.004}{0.037} & \tabvalue{0.000}{0.000} & \tabvalue{0.075}{0.001} & \tabvalue{0.361}{0.021}\\

& \variable{ED-v} & \tabvalue{0.094}{0.124} & \tabvalue{0.000}{0.000} & \tabvalue{0.001}{0.002} & \tabvalue{0.002}{0.009}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}\\

& \variable{ED-s} & \tabvalue{0.998}{0.005} & \tabvalue{0.581}{0.401} & \tabvalue{0.202}{0.072} & \tabvalue{0.694}{0.223}& \tabvalue{0.634}{0.206} & \tabvalue{0.000}{0.000} & \tabvalue{0.041}{0.002} & \tabvalue{0.381}{0.051}& \tabvalue{0.563}{0.209} & \tabvalue{0.000}{0.000} & \tabvalue{0.042}{0.002} & \tabvalue{0.369}{0.038}& \tabvalue{0.620}{0.194} & \tabvalue{0.000}{0.000} & \tabvalue{0.042}{0.002} & \tabvalue{0.359}{0.034}\\

& \variable{ED-o} & \tabvalue{0.997}{0.025} & \tabvalue{0.564}{0.389} & \tabvalue{0.222}{0.032} & \tabvalue{0.768}{0.081}& \tabvalue{0.642}{0.207} & \tabvalue{0.000}{0.000} & \tabvalue{0.045}{0.003} & \tabvalue{0.461}{0.055}& \tabvalue{0.571}{0.209} & \tabvalue{0.000}{0.000} & \tabvalue{0.045}{0.002} & \tabvalue{0.451}{0.042}& \tabvalue{0.629}{0.193} & \tabvalue{0.000}{0.000} & \tabvalue{0.045}{0.002} & \tabvalue{0.434}{0.034}\\
             \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}} 
             & \variable{BD} & \tabvalue{0.999}{0.001} & \tabvalue{0.796}{0.270} & \tabvalue{0.068}{0.023} & \tabvalue{0.748}{0.071}& \tabvalue{0.999}{0.000} & \tabvalue{0.012}{0.042} & \tabvalue{0.001}{0.000} & \tabvalue{0.455}{0.021}& \tabvalue{1.000}{0.000} & \tabvalue{0.019}{0.085} & \tabvalue{0.001}{0.000} & \tabvalue{0.465}{0.018}& \tabvalue{1.000}{0.000} & \tabvalue{0.032}{0.113} & \tabvalue{0.001}{0.000} & \tabvalue{0.468}{0.018}\\

& \variable{MD} & \tabvalue{0.998}{0.002} & \tabvalue{0.668}{0.246} & \tabvalue{0.046}{0.017} & \tabvalue{0.685}{0.062}& \tabvalue{0.998}{0.001} & \tabvalue{0.623}{0.383} & \tabvalue{0.005}{0.001} & \tabvalue{0.307}{0.043}& \tabvalue{0.999}{0.000} & \tabvalue{0.777}{0.338} & \tabvalue{0.003}{0.000} & \tabvalue{0.327}{0.046}& \tabvalue{0.999}{0.000} & \tabvalue{0.851}{0.271} & \tabvalue{0.002}{0.000} & \tabvalue{0.315}{0.049}\\

& \variable{ED-v} & \tabvalue{0.045}{0.060} & \tabvalue{0.007}{0.046} & \tabvalue{0.000}{0.000} & \tabvalue{0.009}{0.022}& \tabvalue{0.045}{0.075} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.046}{0.070} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}& \tabvalue{0.063}{0.076} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000} & \tabvalue{0.000}{0.000}\\

& \variable{ED-s} & \tabvalue{0.996}{0.003} & \tabvalue{0.768}{0.252} & \tabvalue{0.079}{0.025} & \tabvalue{0.681}{0.077}& \tabvalue{0.999}{0.001} & \tabvalue{0.586}{0.443} & \tabvalue{0.001}{0.000} & \tabvalue{0.354}{0.046}& \tabvalue{0.999}{0.001} & \tabvalue{0.510}{0.426} & \tabvalue{0.001}{0.000} & \tabvalue{0.326}{0.049}& \tabvalue{0.999}{0.001} & \tabvalue{0.604}{0.436} & \tabvalue{0.001}{0.000} & \tabvalue{0.310}{0.051}\\

& \variable{ED-o} & \tabvalue{0.997}{0.002} & \tabvalue{0.807}{0.235} & \tabvalue{0.088}{0.026} & \tabvalue{0.692}{0.079}& \tabvalue{0.999}{0.001} & \tabvalue{0.617}{0.435} & \tabvalue{0.002}{0.000} & \tabvalue{0.354}{0.046}& \tabvalue{0.999}{0.001} & \tabvalue{0.510}{0.426} & \tabvalue{0.001}{0.000} & \tabvalue{0.326}{0.049}& \tabvalue{1.000}{0.000} & \tabvalue{0.626}{0.428} & \tabvalue{0.001}{0.000} & \tabvalue{0.311}{0.051}\\
            
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
\multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class) [N=1]} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D}) [N=1]} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D}) [N=1]} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D}) [N=1]} \\ \hline
             \multicolumn{2}{c?}{Scenario} &
             \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks} & \multicolumn{2}{c|}{Adversarial Attacks} & \multicolumn{2}{c?}{Unknown Attacks}  \\ \hline
            Alg. & Design & 
            \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} & \footnotesize{$tpr$} \tiny{(org)} & \footnotesize{$tpr$} \tiny{(adv)} & \footnotesize{$fpr$} & \footnotesize{$tpr$} \\
             \toprule
             
             \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}} 
             & \variable{BD} & \tabvaluetemp{1.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.325} & \tabvaluetemp{0.799}& \tabvaluetemp{0.990} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.363}& \tabvaluetemp{0.994} & \tabvaluetemp{0.005} & \tabvaluetemp{0.009} & \tabvaluetemp{0.318}& \tabvaluetemp{0.994} & \tabvaluetemp{0.005} & \tabvaluetemp{0.006} & \tabvaluetemp{0.260}\\

& \variable{MD} & \tabvaluetemp{1.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.171} & \tabvaluetemp{0.663}& \tabvaluetemp{0.989} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.301}& \tabvaluetemp{0.994} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.202}& \tabvaluetemp{0.994} & \tabvaluetemp{0.000} & \tabvaluetemp{0.007} & \tabvaluetemp{0.190}\\

& \variable{ED-v} & \tabvaluetemp{0.440} & \tabvaluetemp{0.570} & \tabvaluetemp{0.000} & \tabvaluetemp{0.019}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}\\

& \variable{ED-s} & \tabvaluetemp{0.999} & \tabvaluetemp{1.000} & \tabvaluetemp{0.154} & \tabvaluetemp{0.530}& \tabvaluetemp{0.989} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.265}& \tabvaluetemp{0.993} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.207}& \tabvaluetemp{0.994} & \tabvaluetemp{0.000} & \tabvaluetemp{0.006} & \tabvaluetemp{0.147}\\

& \variable{ED-o} & \tabvaluetemp{0.999} & \tabvaluetemp{1.000} & \tabvaluetemp{0.165} & \tabvaluetemp{0.578}& \tabvaluetemp{0.989} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.265}& \tabvaluetemp{0.993} & \tabvaluetemp{0.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.207}& \tabvaluetemp{0.994} & \tabvaluetemp{0.000} & \tabvaluetemp{0.006} & \tabvaluetemp{0.147}\\
             
            \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}} 
             & \variable{BD} & \tabvaluetemp{0.999} & \tabvaluetemp{0.986} & \tabvaluetemp{0.330} & \tabvaluetemp{0.775}& \tabvaluetemp{0.989} & \tabvaluetemp{0.027} & \tabvaluetemp{0.009} & \tabvaluetemp{0.231}& \tabvaluetemp{0.988} & \tabvaluetemp{0.006} & \tabvaluetemp{0.006} & \tabvaluetemp{0.241}& \tabvaluetemp{0.994} & \tabvaluetemp{0.010} & \tabvaluetemp{0.006} & \tabvaluetemp{0.269}\\

& \variable{MD} & \tabvaluetemp{0.993} & \tabvaluetemp{0.711} & \tabvaluetemp{0.193} & \tabvaluetemp{0.823}& \tabvaluetemp{0.993} & \tabvaluetemp{0.578} & \tabvaluetemp{0.009} & \tabvaluetemp{0.176}& \tabvaluetemp{0.997} & \tabvaluetemp{0.390} & \tabvaluetemp{0.010} & \tabvaluetemp{0.367}& \tabvaluetemp{0.994} & \tabvaluetemp{0.568} & \tabvaluetemp{0.007} & \tabvaluetemp{0.312}\\

& \variable{ED-v} & \tabvaluetemp{0.248} & \tabvaluetemp{0.000} & \tabvaluetemp{0.002} & \tabvaluetemp{0.132}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}\\

& \variable{ED-s} & \tabvaluetemp{1.000} & \tabvaluetemp{0.628} & \tabvaluetemp{0.171} & \tabvaluetemp{0.710}& \tabvaluetemp{0.992} & \tabvaluetemp{1.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.372}& \tabvaluetemp{0.991} & \tabvaluetemp{0.025} & \tabvaluetemp{0.011} & \tabvaluetemp{0.279}& \tabvaluetemp{0.996} & \tabvaluetemp{0.035} & \tabvaluetemp{0.007} & \tabvaluetemp{0.317}\\

& \variable{ED-o} & \tabvaluetemp{1.000} & \tabvaluetemp{0.628} & \tabvaluetemp{0.182} & \tabvaluetemp{0.710}& \tabvaluetemp{0.992} & \tabvaluetemp{1.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.372}& \tabvaluetemp{0.991} & \tabvaluetemp{0.025} & \tabvaluetemp{0.011} & \tabvaluetemp{0.279}& \tabvaluetemp{0.996} & \tabvaluetemp{0.035} & \tabvaluetemp{0.007} & \tabvaluetemp{0.317}\\
             \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}} 
             & \variable{BD} & \tabvaluetemp{1.000} & \tabvaluetemp{0.981} & \tabvaluetemp{0.294} & \tabvaluetemp{0.758}& \tabvaluetemp{0.974} & \tabvaluetemp{0.000} & \tabvaluetemp{0.052} & \tabvaluetemp{0.348}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.052} & \tabvaluetemp{0.367}& \tabvaluetemp{0.972} & \tabvaluetemp{0.001} & \tabvaluetemp{0.055} & \tabvaluetemp{0.375}\\

& \variable{MD} & \tabvaluetemp{0.989} & \tabvaluetemp{0.610} & \tabvaluetemp{0.334} & \tabvaluetemp{0.792}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.043} & \tabvaluetemp{0.321}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.037} & \tabvaluetemp{0.348}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.037} & \tabvaluetemp{0.337}\\

& \variable{ED-v} & \tabvaluetemp{0.599} & \tabvaluetemp{0.232} & \tabvaluetemp{0.030} & \tabvaluetemp{0.057}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}\\

& \variable{ED-s} & \tabvaluetemp{0.999} & \tabvaluetemp{0.924} & \tabvaluetemp{0.304} & \tabvaluetemp{0.781}& \tabvaluetemp{0.602} & \tabvaluetemp{0.000} & \tabvaluetemp{0.027} & \tabvaluetemp{0.514}& \tabvaluetemp{0.596} & \tabvaluetemp{0.000} & \tabvaluetemp{0.025} & \tabvaluetemp{0.358}& \tabvaluetemp{0.388} & \tabvaluetemp{0.000} & \tabvaluetemp{0.024} & \tabvaluetemp{0.456}\\

& \variable{ED-o} & \tabvaluetemp{0.999} & \tabvaluetemp{0.961} & \tabvaluetemp{0.314} & \tabvaluetemp{0.788}& \tabvaluetemp{0.603} & \tabvaluetemp{0.000} & \tabvaluetemp{0.031} & \tabvaluetemp{0.533}& \tabvaluetemp{0.597} & \tabvaluetemp{0.000} & \tabvaluetemp{0.031} & \tabvaluetemp{0.452}& \tabvaluetemp{0.399} & \tabvaluetemp{0.000} & \tabvaluetemp{0.028} & \tabvaluetemp{0.549}\\
             \midrule
            \multirow{5}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}} 
             & \variable{BD} & \tabvaluetemp{1.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.330} & \tabvaluetemp{0.890}& \tabvaluetemp{0.985} & \tabvaluetemp{0.000} & \tabvaluetemp{0.003} & \tabvaluetemp{0.336}& \tabvaluetemp{0.990} & \tabvaluetemp{0.005} & \tabvaluetemp{0.007} & \tabvaluetemp{0.440}& \tabvaluetemp{0.995} & \tabvaluetemp{0.000} & \tabvaluetemp{0.006} & \tabvaluetemp{0.407}\\

& \variable{MD} & \tabvaluetemp{1.000} & \tabvaluetemp{0.568} & \tabvaluetemp{0.292} & \tabvaluetemp{0.887}& \tabvaluetemp{0.988} & \tabvaluetemp{0.668} & \tabvaluetemp{0.009} & \tabvaluetemp{0.177}& \tabvaluetemp{0.994} & \tabvaluetemp{1.000} & \tabvaluetemp{0.011} & \tabvaluetemp{0.264}& \tabvaluetemp{0.997} & \tabvaluetemp{0.896} & \tabvaluetemp{0.009} & \tabvaluetemp{0.252}\\

& \variable{ED-v} & \tabvaluetemp{0.192} & \tabvaluetemp{0.000} & \tabvaluetemp{0.013} & \tabvaluetemp{0.162}& \tabvaluetemp{0.002} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.061} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}& \tabvaluetemp{0.053} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000} & \tabvaluetemp{0.000}\\

& \variable{ED-s} & \tabvaluetemp{1.000} & \tabvaluetemp{0.635} & \tabvaluetemp{0.287} & \tabvaluetemp{0.861}& \tabvaluetemp{0.993} & \tabvaluetemp{1.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.267}& \tabvaluetemp{0.994} & \tabvaluetemp{0.006} & \tabvaluetemp{0.009} & \tabvaluetemp{0.310}& \tabvaluetemp{0.993} & \tabvaluetemp{1.000} & \tabvaluetemp{0.007} & \tabvaluetemp{0.152}\\

& \variable{ED-o} & \tabvaluetemp{1.000} & \tabvaluetemp{0.760} & \tabvaluetemp{0.295} & \tabvaluetemp{0.871}& \tabvaluetemp{0.993} & \tabvaluetemp{1.000} & \tabvaluetemp{0.009} & \tabvaluetemp{0.267}& \tabvaluetemp{0.994} & \tabvaluetemp{0.006} & \tabvaluetemp{0.009} & \tabvaluetemp{0.310}& \tabvaluetemp{0.993} & \tabvaluetemp{1.000} & \tabvaluetemp{0.007} & \tabvaluetemp{0.152}\\
            
            \bottomrule
        \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D})} \\ \hline
             \multicolumn{2}{c?}{Dependency} &
             \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]}  \\ \hline
            Alg. & Design & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential \\
             \toprule
             
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}}
                 & \variable{BMD} & \tabvalue{0.742}{0.021} & \tabvalue{0.722}{0.017} & \tabvaluetemp{0.734} & \tabvaluetemp{0.697} & \tabvalue{0.893}{0.001} & \tabvalue{0.877}{0.001} & \tabvaluetemp{0.895} & \tabvaluetemp{0.878} & \tabvalue{0.897}{0.001} & \tabvalue{0.880}{0.001} & \tabvaluetemp{0.899} & \tabvaluetemp{0.882}  & \tabvalue{0.900}{0.001} & \tabvalue{0.884}{0.001} & \tabvaluetemp{0.900} & \tabvaluetemp{0.884} \\
    
                & \variable{MD} & \tabvalue{0.741}{0.021} & \tabvalue{0.706}{0.018} & \tabvaluetemp{0.740} & \tabvaluetemp{0.678} & \tabvalue{0.892}{0.001} & \tabvalue{0.858}{0.001} & \tabvaluetemp{0.893} & \tabvaluetemp{0.859} & \tabvalue{0.896}{0.001} & \tabvalue{0.865}{0.001} & \tabvaluetemp{0.898} & \tabvaluetemp{0.865} & \tabvalue{0.900}{0.001} & \tabvalue{0.869}{0.001} & \tabvaluetemp{0.900} & \tabvaluetemp{0.870} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}}
                & \variable{BMD} & \tabvalue{0.705}{0.022} & \tabvalue{0.691}{0.018} & \tabvaluetemp{0.757} & \tabvaluetemp{0.703} & \tabvalue{0.879}{0.001} & \tabvalue{0.864}{0.001} & \tabvaluetemp{0.878} & \tabvaluetemp{0.864} & \tabvalue{0.884}{0.001} & \tabvalue{0.869}{0.001} & \tabvaluetemp{0.884} & \tabvaluetemp{0.869} & \tabvalue{0.889}{0.001} & \tabvalue{0.874}{0.001} & \tabvaluetemp{0.889} & \tabvaluetemp{0.874}  \\
                
                & \variable{MD} & \tabvalue{0.701}{0.022} & \tabvalue{0.667}{0.019} & \tabvaluetemp{0.728} & \tabvaluetemp{0.695} & \tabvalue{0.876}{0.001} & \tabvalue{0.840}{0.002} & \tabvaluetemp{0.876} & \tabvaluetemp{0.842} & \tabvalue{0.882}{0.001} & \tabvalue{0.848}{0.001} & \tabvaluetemp{0.883} & \tabvaluetemp{0.850} & \tabvalue{0.887}{0.001} & \tabvalue{0.855}{0.001} & \tabvaluetemp{0.887} & \tabvaluetemp{0.855} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}}
                & \variable{BMD} & \tabvalue{0.429}{0.037} & \tabvalue{0.531}{0.111} & \tabvaluetemp{0.428} & \tabvaluetemp{0.484} & \tabvalue{0.774}{0.040} & \tabvalue{0.729}{0.085} & \tabvaluetemp{0.714} & \tabvaluetemp{0.622} & \tabvalue{0.776}{0.024} & \tabvalue{0.722}{0.081} & \tabvaluetemp{0.768} & \tabvaluetemp{0.805}& \tabvalue{0.776}{0.024} & \tabvalue{0.753}{0.091} & \tabvaluetemp{0.766} & \tabvaluetemp{0.702} \\
                
                & \variable{MD} & \tabvalue{0.362}{0.042} & \tabvalue{0.508}{0.117} & \tabvaluetemp{0.405} & \tabvaluetemp{0.476} & \tabvalue{0.048}{0.105} & \tabvalue{0.354}{0.036} & \tabvaluetemp{0.001} & \tabvaluetemp{0.370} & \tabvalue{0.017}{0.049} & \tabvalue{0.354}{0.033} & \tabvaluetemp{0.001} & \tabvaluetemp{0.290} & \tabvalue{0.015}{0.033} & \tabvalue{0.350}{0.036} & \tabvaluetemp{0.001} & \tabvaluetemp{0.374} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}}
                & \variable{BMD} & \tabvalue{0.727}{0.022} & \tabvalue{0.701}{0.020} & \tabvaluetemp{0.731} & \tabvaluetemp{0.707} & \tabvalue{0.906}{0.004} & \tabvalue{0.883}{0.026} & \tabvaluetemp{0.904} & \tabvaluetemp{0.884} & \tabvalue{0.907}{0.003} & \tabvalue{0.886}{0.006} & \tabvaluetemp{0.907} & \tabvaluetemp{0.886} & \tabvalue{0.907}{0.002} & \tabvalue{0.886}{0.002} & \tabvaluetemp{0.908} & \tabvaluetemp{0.886} \\
                
                & \variable{MD} & \tabvalue{0.727}{0.021} & \tabvalue{0.686}{0.019} & \tabvaluetemp{0.728} & \tabvaluetemp{0.694} & \tabvalue{0.899}{0.003} & \tabvalue{0.846}{0.007} & \tabvaluetemp{0.899} & \tabvaluetemp{0.842} & \tabvalue{0.901}{0.002} & \tabvalue{0.845}{0.006} & \tabvaluetemp{0.902} & \tabvaluetemp{0.841}& \tabvalue{0.902}{0.003} & \tabvalue{0.844}{0.006} & \tabvaluetemp{0.901} & \tabvaluetemp{0.846} \\
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D})} \\ \hline
             \multicolumn{2}{c?}{Dependency} &
             \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]}  \\ \hline
            Alg. & Design & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential \\
             \toprule
             
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}}
                & \variable{BMD} & \tabvalue{0.995}{0.002} & \tabvalue{0.990}{0.003} & \tabvaluetemp{0.985} & \tabvaluetemp{0.972} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.997} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.997} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.997} \\
                
                & \variable{MD} & \tabvalue{0.970}{0.009} & \tabvalue{0.961}{0.008} & \tabvaluetemp{0.935} & \tabvaluetemp{0.940} & \tabvalue{0.992}{0.001} & \tabvalue{0.972}{0.006} & \tabvaluetemp{0.984} & \tabvaluetemp{0.924} & \tabvalue{0.993}{0.000} & \tabvalue{0.977}{0.004} & \tabvaluetemp{0.993} & \tabvaluetemp{0.971} & \tabvalue{0.994}{0.000} & \tabvalue{0.977}{0.003} & \tabvaluetemp{0.994} & \tabvaluetemp{0.974}\\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}}
                & \variable{BMD} & \tabvalue{0.991}{0.003} & \tabvalue{0.984}{0.005} & \tabvaluetemp{0.966} & \tabvaluetemp{0.960} & \tabvalue{1.000}{0.000} & \tabvalue{0.996}{0.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.996} & \tabvalue{1.000}{0.000} & \tabvalue{0.996}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.996} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.997} \\
                
                & \variable{MD} & \tabvalue{0.971}{0.008} & \tabvalue{0.940}{0.010} & \tabvaluetemp{0.942} & \tabvaluetemp{0.918} & \tabvalue{0.988}{0.001} & \tabvalue{0.960}{0.001} & \tabvaluetemp{0.981} & \tabvaluetemp{0.947} & \tabvalue{0.990}{0.000} & \tabvalue{0.963}{0.003} & \tabvaluetemp{0.989} & \tabvaluetemp{0.960} & \tabvalue{0.991}{0.000} & \tabvalue{0.963}{0.001} & \tabvaluetemp{0.990} & \tabvaluetemp{0.961} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}}
                & \variable{BMD} & \tabvalue{0.066}{0.220} & \tabvalue{0.961}{0.044} & \tabvaluetemp{0.000} & \tabvaluetemp{0.939} & \tabvalue{0.000}{0.000} & \tabvalue{0.963}{0.004} & \tabvaluetemp{0.000} & \tabvaluetemp{0.963} & \tabvalue{0.000}{0.000} & \tabvalue{0.944}{0.135} & \tabvaluetemp{0.000} & \tabvaluetemp{0.963} & \tabvalue{0.000}{0.000} & \tabvalue{0.964}{0.005} & \tabvaluetemp{0.000} & \tabvaluetemp{0.966} \\
                
                & \variable{MD} & \tabvalue{0.030}{0.061} & \tabvalue{0.927}{0.048} & \tabvaluetemp{0.017} & \tabvaluetemp{0.921} & \tabvalue{0.000}{0.002} & \tabvalue{0.846}{0.016} & \tabvaluetemp{0.000} & \tabvaluetemp{0.870} & \tabvalue{0.000}{0.002} & \tabvalue{0.829}{0.120} & \tabvaluetemp{0.000} & \tabvaluetemp{0.839}& \tabvalue{0.000}{0.002} & \tabvalue{0.844}{0.015} & \tabvaluetemp{0.000} & \tabvaluetemp{0.851} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}}
                & \variable{BMD} & \tabvalue{0.994}{0.003} & \tabvalue{0.984}{0.006} & \tabvaluetemp{0.972} & \tabvaluetemp{0.978} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.997} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.000} & \tabvaluetemp{1.000} & \tabvaluetemp{0.998} & \tabvalue{1.000}{0.000} & \tabvalue{0.997}{0.001} & \tabvaluetemp{1.000} & \tabvaluetemp{0.998} \\
                
                & \variable{MD} & \tabvalue{0.982}{0.006} & \tabvalue{0.946}{0.009} & \tabvaluetemp{0.980} & \tabvaluetemp{0.932} & \tabvalue{0.996}{0.000} & \tabvalue{0.976}{0.001} & \tabvaluetemp{0.980} & \tabvaluetemp{0.932} & \tabvalue{0.997}{0.000} & \tabvalue{0.978}{0.002} & \tabvaluetemp{0.997} & \tabvaluetemp{0.980} & \tabvalue{0.998}{0.000} & \tabvalue{0.979}{0.001} & \tabvaluetemp{0.998} & \tabvaluetemp{0.980} \\
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D})} \\ \hline
             \multicolumn{2}{c?}{Dependency} &
             \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]}  \\ \hline
            Alg. & Design & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential \\
             \toprule
             
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}}
                & \variable{BMD} & \tabvalue{0.572}{0.014} & \tabvalue{0.572}{0.015} & \tabvaluetemp{0.571} & \tabvaluetemp{0.578} & \tabvalue{0.698}{0.003} & \tabvalue{0.696}{0.003} & \tabvaluetemp{0.571} & \tabvaluetemp{0.578} & \tabvalue{0.710}{0.003} & \tabvalue{0.708}{0.003} & \tabvaluetemp{0.571} & \tabvaluetemp{0.578} & \tabvalue{0.712}{0.003} & \tabvalue{0.710}{0.003} & \tabvaluetemp{0.712} & \tabvaluetemp{0.711} \\
                
                & \variable{MD} & \tabvalue{0.572}{0.015} & \tabvalue{0.571}{0.016} & \tabvaluetemp{0.570} & \tabvaluetemp{0.575} & \tabvalue{0.688}{0.004} & \tabvalue{0.685}{0.004} & \tabvaluetemp{0.685} & \tabvaluetemp{0.680} & \tabvalue{0.701}{0.003} & \tabvalue{0.697}{0.004} & \tabvaluetemp{0.701} & \tabvaluetemp{0.697}  & \tabvalue{0.703}{0.003} & \tabvalue{0.700}{0.003} & \tabvaluetemp{0.703} & \tabvaluetemp{0.699} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}}
                & \variable{BMD} & \tabvalue{0.524}{0.017} & \tabvalue{0.519}{0.017} & \tabvaluetemp{0.523} & \tabvaluetemp{0.527} & \tabvalue{0.668}{0.004} & \tabvalue{0.668}{0.004} & \tabvaluetemp{0.667} & \tabvaluetemp{0.666} & \tabvalue{0.683}{0.003} & \tabvalue{0.683}{0.003} & \tabvaluetemp{0.686} & \tabvaluetemp{0.684} & \tabvalue{0.687}{0.003} & \tabvalue{0.686}{0.002} & \tabvaluetemp{0.690} & \tabvaluetemp{0.691} \\
                
                & \variable{MD} & \tabvalue{0.521}{0.018} & \tabvalue{0.515}{0.017} & \tabvaluetemp{0.518} & \tabvaluetemp{0.522} & \tabvalue{0.641}{0.005} & \tabvalue{0.639}{0.004} & \tabvaluetemp{0.641} & \tabvaluetemp{0.638} & \tabvalue{0.658}{0.004} & \tabvalue{0.657}{0.003} & \tabvaluetemp{0.660} & \tabvaluetemp{0.659} & \tabvalue{0.664}{0.003} & \tabvalue{0.662}{0.004} & \tabvaluetemp{0.668} & \tabvaluetemp{0.667} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}}
                & \variable{BMD} & \tabvalue{0.224}{0.062} & \tabvalue{0.329}{0.076} & \tabvaluetemp{0.274} & \tabvaluetemp{0.360} & \tabvalue{0.266}{0.039} & \tabvalue{0.439}{0.024} & \tabvaluetemp{0.236} & \tabvaluetemp{0.411} & \tabvalue{0.267}{0.030} & \tabvalue{0.437}{0.023} & \tabvaluetemp{0.263} & \tabvaluetemp{0.456} & \tabvalue{0.261}{0.025} & \tabvalue{0.438}{0.026} & \tabvaluetemp{0.256} & \tabvaluetemp{0.408} \\
                
                & \variable{MD} & \tabvalue{0.185}{0.074} & \tabvalue{0.260}{0.091} & \tabvaluetemp{0.118} & \tabvaluetemp{0.313} & \tabvalue{0.003}{0.006} & \tabvalue{0.011}{0.013} & \tabvaluetemp{0.003} & \tabvaluetemp{0.004} & \tabvalue{0.003}{0.006} & \tabvalue{0.009}{0.012} & \tabvaluetemp{0.003} & \tabvaluetemp{0.002} & \tabvalue{0.004}{0.006} & \tabvalue{0.011}{0.010} & 	\tabvaluetemp{0.002} & \tabvaluetemp{0.017} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}}
                & \variable{BMD} & \tabvalue{0.568}{0.012} & \tabvalue{0.562}{0.013} & \tabvaluetemp{0.585} & \tabvaluetemp{0.573} & \tabvalue{0.721}{0.003} & \tabvalue{0.718}{0.003} & \tabvaluetemp{0.721} & \tabvaluetemp{0.715} & \tabvalue{0.731}{0.003} & \tabvalue{0.727}{0.003} & \tabvaluetemp{0.728} & \tabvaluetemp{0.724} & \tabvalue{0.737}{0.003} & \tabvalue{0.733}{0.003} & \tabvaluetemp{0.739} & \tabvaluetemp{0.734} \\
                
                & \variable{MD} & \tabvalue{0.566}{0.013} & \tabvalue{0.558}{0.013} & \tabvaluetemp{0.577} & \tabvaluetemp{0.569} & \tabvalue{0.697}{0.006} & \tabvalue{0.691}{0.006} & \tabvaluetemp{0.696} & \tabvaluetemp{0.698} & \tabvalue{0.711}{0.004} & \tabvalue{0.704}{0.004} & \tabvaluetemp{0.705} & \tabvaluetemp{0.698} & \tabvalue{0.716}{0.004} & \tabvalue{0.708}{0.004} & \tabvaluetemp{0.718} & \tabvaluetemp{0.711} \\
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D})} \\ \hline
             \multicolumn{2}{c?}{Dependency} &
             \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]}  \\ \hline
            Alg. & Design & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential \\
             \toprule
             
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}}
                & \variable{BMD} & \tabvalue{0.676}{0.015} & \tabvalue{0.657}{0.015} & \tabvaluetemp{0.691} & \tabvaluetemp{0.667} & \tabvalue{0.784}{0.003} & \tabvalue{0.767}{0.003} & \tabvaluetemp{0.787} & \tabvaluetemp{0.769} & \tabvalue{0.791}{0.003} & \tabvalue{0.776}{0.003} & \tabvaluetemp{0.791} & \tabvaluetemp{0.777}& \tabvalue{0.788}{0.003} & \tabvalue{0.775}{0.003} & \tabvaluetemp{0.787} & \tabvaluetemp{0.772}\\
                
                & \variable{MD} & \tabvalue{0.675}{0.017} & \tabvalue{0.645}{0.019} & \tabvaluetemp{0.688} & \tabvaluetemp{0.662} & \tabvalue{0.776}{0.003} & \tabvalue{0.757}{0.003} & \tabvaluetemp{0.779} & \tabvaluetemp{0.760} & \tabvalue{0.784}{0.003} & \tabvalue{0.767}{0.004} & \tabvaluetemp{0.785} & \tabvaluetemp{0.766} & \tabvalue{0.781}{0.003} & \tabvalue{0.766}{0.003} & \tabvaluetemp{0.779} & \tabvaluetemp{0.763} \\ 
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}}
                & \variable{BMD} & \tabvalue{0.641}{0.018} & \tabvalue{0.627}{0.017} & \tabvaluetemp{0.657} & \tabvaluetemp{0.635} & \tabvalue{0.766}{0.003} & \tabvalue{0.752}{0.004} & \tabvaluetemp{0.768} & \tabvaluetemp{0.755} & \tabvalue{0.777}{0.003} & \tabvalue{0.764}{0.003} & \tabvaluetemp{0.779} & \tabvaluetemp{0.767} & \tabvalue{0.778}{0.003} & \tabvalue{0.765}{0.003} & \tabvaluetemp{0.774} & \tabvaluetemp{0.763} \\
                
                & \variable{MD} & \tabvalue{0.639}{0.018} & \tabvalue{0.613}{0.019} & \tabvaluetemp{0.640} & \tabvaluetemp{0.615} & \tabvalue{0.751}{0.004} & \tabvalue{0.733}{0.005} & \tabvaluetemp{0.751} & \tabvaluetemp{0.735} & \tabvalue{0.763}{0.004} & \tabvalue{0.748}{0.004} & \tabvaluetemp{0.765} & \tabvaluetemp{0.751} & \tabvalue{0.764}{0.004} & \tabvalue{0.751}{0.004} & \tabvaluetemp{0.762} & \tabvaluetemp{0.750} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}}
                & \variable{BMD} & \tabvalue{0.382}{0.075} & \tabvalue{0.322}{0.073} & \tabvaluetemp{0.351} & \tabvaluetemp{0.316} & \tabvalue{0.236}{0.147} & \tabvalue{0.214}{0.050} & \tabvaluetemp{0.176} & \tabvaluetemp{0.261} & \tabvalue{0.180}{0.096} & \tabvalue{0.198}{0.057} & \tabvaluetemp{0.155} & \tabvaluetemp{0.258} & \tabvalue{0.185}{0.110} & \tabvalue{0.180}{0.058} & \tabvaluetemp{0.140} & \tabvaluetemp{0.140} \\
                
                & \variable{MD} & \tabvalue{0.295}{0.100} & \tabvalue{0.281}{0.083} & \tabvaluetemp{0.221} & \tabvaluetemp{0.210} & \tabvalue{0.088}{0.007} & \tabvalue{0.038}{0.011} & \tabvaluetemp{0.087} & \tabvaluetemp{0.035} & \tabvalue{0.087}{0.006} & \tabvalue{0.041}{0.011} & \tabvaluetemp{0.087} & \tabvaluetemp{0.040} & \tabvalue{0.088}{0.006} & \tabvalue{0.043}{0.011} & \tabvaluetemp{0.090} & \tabvaluetemp{0.035} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}}
                & \variable{BMD} & \tabvalue{0.667}{0.017} & \tabvalue{0.646}{0.017} & \tabvaluetemp{0.659} & \tabvaluetemp{0.644} & \tabvalue{0.788}{0.003} & \tabvalue{0.768}{0.003} & \tabvaluetemp{0.784} & \tabvaluetemp{0.762} & \tabvalue{0.797}{0.003} & \tabvalue{0.778}{0.003} & \tabvaluetemp{0.797} & \tabvaluetemp{0.777} & \tabvalue{0.801}{0.003} & \tabvalue{0.782}{0.003} & \tabvaluetemp{0.803} & \tabvaluetemp{0.786} \\
                
                & \variable{MD} & \tabvalue{0.666}{0.017} & \tabvalue{0.637}{0.018} & \tabvaluetemp{0.659} & \tabvaluetemp{0.623} & \tabvalue{0.757}{0.006} & \tabvalue{0.724}{0.013} & \tabvaluetemp{0.752} & \tabvaluetemp{0.718} & \tabvalue{0.767}{0.005} & \tabvalue{0.734}{0.006} & \tabvaluetemp{0.764} & \tabvaluetemp{0.740} & \tabvalue{0.772}{0.007} & \tabvalue{0.740}{0.006} & \tabvaluetemp{0.775} & \tabvaluetemp{0.745}\\
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (15\% of \scbb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \scbb{D})} \\ \hline
             \multicolumn{2}{c?}{Dependency} &
             \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]} & \multicolumn{2}{c|}{Static [N=1000]} & \multicolumn{2}{c?}{Temporal [N=1]}  \\ \hline
            Alg. & Design & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential & 
            Complete & Essential & Complete & Essential \\
             \toprule
             
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{RF}}}
                & \variable{BMD} & \tabvalue{0.998}{0.003} & \tabvalue{0.998}{0.001} & \tabvaluetemp{0.986} & \tabvaluetemp{0.985} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.999} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.998} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.999}  \\
                
                & \variable{MD} & \tabvalue{0.996}{0.003} & \tabvalue{0.997}{0.002} & \tabvaluetemp{0.984} & \tabvaluetemp{0.988} & \tabvalue{0.999}{0.000} & \tabvalue{0.999}{0.000} & \tabvaluetemp{0.989} & \tabvaluetemp{0.989} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.992} & \tabvaluetemp{0.993} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.993} & \tabvaluetemp{0.993} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{DT}}}
                & \variable{BMD} & \tabvalue{0.997}{0.002} & \tabvalue{0.994}{0.003} & \tabvaluetemp{0.931} & \tabvaluetemp{0.787} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.999} & \tabvaluetemp{0.997} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.997} & \tabvaluetemp{0.996} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.998} & \tabvaluetemp{0.997} \\
                
                & \variable{MD} & \tabvalue{0.995}{0.004} & \tabvalue{0.991}{0.004} & \tabvaluetemp{0.969} & \tabvaluetemp{0.972} & \tabvalue{0.999}{0.000} & \tabvalue{0.999}{0.000} & \tabvaluetemp{0.987} & \tabvaluetemp{0.992} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.992} & \tabvaluetemp{0.993} & \tabvalue{1.000}{0.000} & \tabvalue{1.000}{0.000} & \tabvaluetemp{0.995} & \tabvaluetemp{0.991} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{LR}}}
                & \variable{BMD} & \tabvalue{0.939}{0.010} & \tabvalue{0.171}{0.251} & \tabvaluetemp{0.883} & \tabvaluetemp{0.007} & \tabvalue{0.962}{0.005} & \tabvalue{0.553}{0.482} & \tabvaluetemp{0.960} & \tabvaluetemp{0.977} & \tabvalue{0.963}{0.004} & \tabvalue{0.528}{0.488} & \tabvaluetemp{0.966} & \tabvaluetemp{1.000} & \tabvalue{0.962}{0.004} & \tabvalue{0.550}{0.476} & \tabvaluetemp{0.971} & \tabvaluetemp{0.980} \\
                
                & \variable{MD} & \tabvalue{0.938}{0.018} & \tabvalue{0.147}{0.229} & \tabvaluetemp{0.547} & \tabvaluetemp{0.006} & \tabvalue{0.907}{0.005} & \tabvalue{0.003}{0.003} & \tabvaluetemp{0.892} & \tabvaluetemp{0.002} & \tabvalue{0.908}{0.004} & \tabvalue{0.003}{0.002} & \tabvaluetemp{0.906} & \tabvaluetemp{0.002} & \tabvalue{0.907}{0.004} & \tabvalue{0.003}{0.002} & \tabvaluetemp{0.901} & \tabvaluetemp{0.002} \\
             \midrule
             \multirow{2}{*}{\rotatebox{90}{\parbox{40pt}\centering\textbf{HGB}}}
                & \variable{BMD} & \tabvalue{0.997}{0.003} & \tabvalue{0.996}{0.003} & \tabvaluetemp{0.978} & \tabvaluetemp{0.984} & \tabvalue{0.993}{0.003} & \tabvalue{0.989}{0.004} & \tabvaluetemp{0.993} & \tabvaluetemp{0.985} & \tabvalue{0.994}{0.002} & \tabvalue{0.992}{0.004} & \tabvaluetemp{0.994} & \tabvaluetemp{0.993} & \tabvalue{0.995}{0.003} & \tabvalue{0.994}{0.004} & \tabvaluetemp{0.991} & \tabvaluetemp{0.990} \\
                
                & \variable{MD} & \tabvalue{0.995}{0.003} & \tabvalue{0.995}{0.003} & \tabvaluetemp{0.980} & \tabvaluetemp{0.985} & \tabvalue{0.996}{0.001} & \tabvalue{0.996}{0.002} & \tabvaluetemp{0.987} & \tabvaluetemp{0.985} & \tabvalue{0.997}{0.001} & \tabvalue{0.997}{0.002} & \tabvaluetemp{0.989} & \tabvaluetemp{0.989} & \tabvalue{0.998}{0.001} & \tabvalue{0.998}{0.002} & \tabvaluetemp{0.993} & \tabvaluetemp{0.993} \\
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class) [N=1000]} & \multicolumn{2}{c?}{Scarce (15\% of \scbb{D}) [N=100]} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D}) [N=100]} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D}) [N=100]} \\ 
              \hline
            Alg. {\tiny CPU} & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering
             \begin{tabular}{c}
                  \textbf{RF} \\
                  \tiny{all cores}
             \end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class)} & \multicolumn{2}{c?}{Scarce (20\% of \scbb{D})} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D})} \\ 
              \hline
            Alg. & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{RF} }}
                & \variable{BD} & \tabvaluetemp{0.34} & \tabvaluetemp{0.15} & \tabvaluetemp{0.37} & \tabvaluetemp{0.22} & \tabvaluetemp{0.38} & \tabvaluetemp{0.25} & \tabvaluetemp{0.38} & \tabvaluetemp{0.25} \\
                
                & \variable{MD} & \tabvaluetemp{0.62} & \tabvaluetemp{0.44} & \tabvaluetemp{0.63} & \tabvaluetemp{0.45} & \tabvaluetemp{0.64} & \tabvaluetemp{0.48} & \tabvaluetemp{0.67} & \tabvaluetemp{0.51} \\
                
                & \variable{ED} & \tabvaluetemp{2.01} & \tabvaluetemp{0.95} & \tabvaluetemp{2.06} & \tabvaluetemp{1.02} & \tabvaluetemp{2.09} & \tabvaluetemp{1.09} & \tabvaluetemp{2.11} & \tabvaluetemp{1.13} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.15} & \tabvaluetemp{1.09} & \tabvaluetemp{2.19} & \tabvaluetemp{1.13} & \tabvaluetemp{2.20} & \tabvaluetemp{1.21} & \tabvaluetemp{2.24} & \tabvaluetemp{1.25} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{DT} }}
                & \variable{BD} & \tabvaluetemp{0.18} & \tabvaluetemp{0.01} & \tabvaluetemp{0.19} & \tabvaluetemp{0.02} & \tabvaluetemp{0.19} & \tabvaluetemp{0.02} & \tabvaluetemp{0.19} & \tabvaluetemp{0.02} \\
                
                & \variable{MD} & \tabvaluetemp{0.18} & \tabvaluetemp{0.02} & \tabvaluetemp{0.19} & \tabvaluetemp{0.03} & \tabvaluetemp{0.19} & \tabvaluetemp{0.03} & \tabvaluetemp{0.19} & \tabvaluetemp{0.03} \\
                
                & \variable{ED} & \tabvaluetemp{1.09} & \tabvaluetemp{0.09} & \tabvaluetemp{1.10} & \tabvaluetemp{0.10} & \tabvaluetemp{1.10} & \tabvaluetemp{0.11} & \tabvaluetemp{1.10} & \tabvaluetemp{0.11} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.06} & \tabvaluetemp{0.07} & \tabvaluetemp{1.08} & \tabvaluetemp{0.09} & \tabvaluetemp{1.07} & \tabvaluetemp{0.10} & \tabvaluetemp{1.07} & \tabvaluetemp{0.11} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{LR} }}
                & \variable{BD} & \tabvaluetemp{0.23} & \tabvaluetemp{0.03} & \tabvaluetemp{0.23} & \tabvaluetemp{0.01} & \tabvaluetemp{0.23} & \tabvaluetemp{0.01} & \tabvaluetemp{0.23} & \tabvaluetemp{0.01} \\
                
                & \variable{MD} & \tabvaluetemp{0.24} & \tabvaluetemp{0.02} & \tabvaluetemp{0.24} & \tabvaluetemp{0.02} & \tabvaluetemp{0.24} & \tabvaluetemp{0.02} & \tabvaluetemp{0.24} & \tabvaluetemp{0.02} \\
                
                & \variable{ED} & \tabvaluetemp{1.39} & \tabvaluetemp{0.09} & \tabvaluetemp{1.38} & \tabvaluetemp{0.09} & \tabvaluetemp{1.39} & \tabvaluetemp{0.09} & \tabvaluetemp{1.39} & \tabvaluetemp{0.09} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.41} & \tabvaluetemp{0.07} & \tabvaluetemp{1.41} & \tabvaluetemp{0.07} & \tabvaluetemp{1.40} & \tabvaluetemp{0.07} & \tabvaluetemp{1.41} & \tabvaluetemp{0.08} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{HGB} }}
                & \variable{BD} & \tabvaluetemp{0.29} & \tabvaluetemp{0.06} & \tabvaluetemp{0.28} & \tabvaluetemp{0.06} & \tabvaluetemp{0.27} & \tabvaluetemp{0.05} & \tabvaluetemp{0.28} & \tabvaluetemp{0.06} \\
                
                & \variable{MD} & \tabvaluetemp{0.63} & \tabvaluetemp{0.38} & \tabvaluetemp{0.37} & \tabvaluetemp{0.19} & \tabvaluetemp{0.31} & \tabvaluetemp{0.10} & \tabvaluetemp{0.32} & \tabvaluetemp{0.09} \\
                
                & \variable{ED} & \tabvaluetemp{1.67} & \tabvaluetemp{0.28} & \tabvaluetemp{1.71} & \tabvaluetemp{0.28} & \tabvaluetemp{1.72} & \tabvaluetemp{0.27} & \tabvaluetemp{1.72} & \tabvaluetemp{0.08} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.66} & \tabvaluetemp{0.30} & \tabvaluetemp{1.73} & \tabvaluetemp{0.30} & \tabvaluetemp{1.71} & \tabvaluetemp{0.30} & \tabvaluetemp{1.72} & \tabvaluetemp{0.11} \\

             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class)} & \multicolumn{2}{c?}{Scarce (20\% of \scbb{D})} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D})} \\ 
              \hline
            Alg. & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{RF} }}
                & \variable{BD} & \tabvaluetemp{0.48} & \tabvaluetemp{0.11} & \tabvaluetemp{0.50} & \tabvaluetemp{0.12} & \tabvaluetemp{0.51} & \tabvaluetemp{0.13} & \tabvaluetemp{0.52} & \tabvaluetemp{0.14} \\
                
                & \variable{MD} & \tabvaluetemp{0.56} & \tabvaluetemp{0.20} & \tabvaluetemp{0.55} & \tabvaluetemp{0.19} & \tabvaluetemp{0.55} & \tabvaluetemp{0.19} & \tabvaluetemp{0.56} & \tabvaluetemp{0.19} \\
                
                & \variable{ED} & \tabvaluetemp{2.00} & \tabvaluetemp{0.68} & \tabvaluetemp{1.97} & \tabvaluetemp{0.50} & \tabvaluetemp{1.97} & \tabvaluetemp{0.49} & \tabvaluetemp{1.97} & \tabvaluetemp{0.50} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.14} & \tabvaluetemp{0.86} & \tabvaluetemp{2.07} & \tabvaluetemp{0.64} & \tabvaluetemp{2.07} & \tabvaluetemp{0.62} & \tabvaluetemp{2.08} & \tabvaluetemp{0.61} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{DT} }}
                & \variable{BD} & \tabvaluetemp{0.34} & \tabvaluetemp{0.01} & \tabvaluetemp{0.35} & \tabvaluetemp{0.02} & \tabvaluetemp{0.35} & \tabvaluetemp{0.02} & \tabvaluetemp{0.36} & \tabvaluetemp{0.02} \\
                
                & \variable{MD} & \tabvaluetemp{0.34} & \tabvaluetemp{0.01} & \tabvaluetemp{0.35} & \tabvaluetemp{0.02} & \tabvaluetemp{0.35} & \tabvaluetemp{0.02} & \tabvaluetemp{0.36} & \tabvaluetemp{0.02} \\
                
                & \variable{ED} & \tabvaluetemp{1.35} & \tabvaluetemp{0.04} & \tabvaluetemp{1.39} & \tabvaluetemp{0.05} & \tabvaluetemp{1.38} & \tabvaluetemp{0.05} & \tabvaluetemp{1.41} & \tabvaluetemp{0.05} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.33} & \tabvaluetemp{0.04} & \tabvaluetemp{1.35} & \tabvaluetemp{0.04} & \tabvaluetemp{1.34} & \tabvaluetemp{0.05} & \tabvaluetemp{1.37} & \tabvaluetemp{0.05} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{LR} }}
                & \variable{BD} & \tabvaluetemp{0.39} & \tabvaluetemp{0.01} & \tabvaluetemp{0.40} & \tabvaluetemp{0.01} & \tabvaluetemp{0.40} & \tabvaluetemp{0.01} & \tabvaluetemp{0.40} & \tabvaluetemp{0.01} \\
                
                & \variable{MD} & \tabvaluetemp{0.40} & \tabvaluetemp{0.02} & \tabvaluetemp{0.41} & \tabvaluetemp{0.02} & \tabvaluetemp{0.40} & \tabvaluetemp{0.02} & \tabvaluetemp{0.41} & \tabvaluetemp{0.02} \\
                
                & \variable{ED} & \tabvaluetemp{1.57} & \tabvaluetemp{0.06} & \tabvaluetemp{1.60} & \tabvaluetemp{0.06} & \tabvaluetemp{1.59} & \tabvaluetemp{0.06} & \tabvaluetemp{1.61} & \tabvaluetemp{0.06} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.58} & \tabvaluetemp{0.04} & \tabvaluetemp{1.61} & \tabvaluetemp{0.04} & \tabvaluetemp{1.59} & \tabvaluetemp{0.04} & \tabvaluetemp{1.60} & \tabvaluetemp{0.05} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{HGB} }}
                & \variable{BD} & \tabvaluetemp{0.49} & \tabvaluetemp{0.04} & \tabvaluetemp{0.62} & \tabvaluetemp{0.04} & \tabvaluetemp{0.60} & \tabvaluetemp{0.04} & \tabvaluetemp{0.61} & \tabvaluetemp{0.04} \\
                
                & \variable{MD} & \tabvaluetemp{0.72} & \tabvaluetemp{0.17} & \tabvaluetemp{0.73} & \tabvaluetemp{0.14} & \tabvaluetemp{0.57} & \tabvaluetemp{0.16} & \tabvaluetemp{0.72} & \tabvaluetemp{0.17} \\
                
                & \variable{ED} & \tabvaluetemp{2.40} & \tabvaluetemp{0.13} & \tabvaluetemp{1.84} & \tabvaluetemp{0.14} & \tabvaluetemp{2.09} & \tabvaluetemp{0.15} & \tabvaluetemp{2.40} & \tabvaluetemp{0.15} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.38} & \tabvaluetemp{0.14} & \tabvaluetemp{1.84} & \tabvaluetemp{0.15} & \tabvaluetemp{2.35} & \tabvaluetemp{0.16} & \tabvaluetemp{2.37} & \tabvaluetemp{0.17} \\

             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class)} & \multicolumn{2}{c?}{Scarce (20\% of \scbb{D})} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D})} \\ 
              \hline
            Alg. & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{RF} }}
                & \variable{BD} & \tabvaluetemp{0.32} & \tabvaluetemp{0.21} & \tabvaluetemp{0.31} & \tabvaluetemp{0.23} & \tabvaluetemp{0.32} & \tabvaluetemp{0.23} & \tabvaluetemp{0.32} & \tabvaluetemp{0.24} \\
                
                & \variable{MD} & \tabvaluetemp{0.52} & \tabvaluetemp{0.42} & \tabvaluetemp{0.52} & \tabvaluetemp{0.42} & \tabvaluetemp{0.54} & \tabvaluetemp{0.43} & \tabvaluetemp{0.54} & \tabvaluetemp{0.44} \\
                
                & \variable{ED} & \tabvaluetemp{2.34} & \tabvaluetemp{1.63} & \tabvaluetemp{2.20} & \tabvaluetemp{1.54} & \tabvaluetemp{2.24} & \tabvaluetemp{1.53} & \tabvaluetemp{2.15} & \tabvaluetemp{1.54} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.48} & \tabvaluetemp{1.82} & \tabvaluetemp{2.35} & \tabvaluetemp{1.65} & \tabvaluetemp{2.33} & \tabvaluetemp{1.65} & \tabvaluetemp{2.25} & \tabvaluetemp{1.67} \\
             \midrule

            \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{DT} }}
                & \variable{BD} & \tabvaluetemp{0.18} & \tabvaluetemp{0.09} & \tabvaluetemp{0.19} & \tabvaluetemp{0.10} & \tabvaluetemp{0.19} & \tabvaluetemp{0.10} & \tabvaluetemp{0.20} & \tabvaluetemp{0.10} \\
                
                & \variable{MD} & \tabvaluetemp{0.18} & \tabvaluetemp{0.10} & \tabvaluetemp{0.19} & \tabvaluetemp{0.10} & \tabvaluetemp{0.20} & \tabvaluetemp{0.10} & \tabvaluetemp{0.20} & \tabvaluetemp{0.10} \\
                
                & \variable{ED} & \tabvaluetemp{1.27} & \tabvaluetemp{0.65} & \tabvaluetemp{1.30} & \tabvaluetemp{0.66} & \tabvaluetemp{1.33} & \tabvaluetemp{0.66} & \tabvaluetemp{1.34} & \tabvaluetemp{0.67} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.25} & \tabvaluetemp{0.63} & \tabvaluetemp{1.22} & \tabvaluetemp{0.64} & \tabvaluetemp{1.31} & \tabvaluetemp{0.65} & \tabvaluetemp{1.33} & \tabvaluetemp{0.65} \\

             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{LR} }}
                & \variable{BD} & \tabvaluetemp{0.24} & \tabvaluetemp{0.16} & \tabvaluetemp{0.25} & \tabvaluetemp{0.15} & \tabvaluetemp{0.25} & \tabvaluetemp{0.15} & \tabvaluetemp{0.24} & \tabvaluetemp{0.15} \\
                
                & \variable{MD} & \tabvaluetemp{0.25} & \tabvaluetemp{0.16} & \tabvaluetemp{0.25} & \tabvaluetemp{0.15} & \tabvaluetemp{0.25} & \tabvaluetemp{0.16} & \tabvaluetemp{0.24} & \tabvaluetemp{0.16} \\
                
                & \variable{ED} & \tabvaluetemp{1.63} & \tabvaluetemp{1.07} & \tabvaluetemp{1.72} & \tabvaluetemp{1.07} & \tabvaluetemp{1.74} & \tabvaluetemp{1.08} & \tabvaluetemp{1.74} & \tabvaluetemp{1.08} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.66} & \tabvaluetemp{1.11} & \tabvaluetemp{1.75} & \tabvaluetemp{1.11} & \tabvaluetemp{1.75} & \tabvaluetemp{1.11} & \tabvaluetemp{1.78} & \tabvaluetemp{1.11} \\
             \midrule

            \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{HGB} }}
                & \variable{BD} & \tabvaluetemp{0.29} & \tabvaluetemp{0.17} & \tabvaluetemp{0.30} & \tabvaluetemp{0.16} & \tabvaluetemp{0.31} & \tabvaluetemp{0.16} & \tabvaluetemp{0.30} & \tabvaluetemp{0.16} \\
                
                & \variable{MD} & \tabvaluetemp{0.61} & \tabvaluetemp{0.46} & \tabvaluetemp{0.36} & \tabvaluetemp{0.18} & \tabvaluetemp{0.33} & \tabvaluetemp{0.18} & \tabvaluetemp{0.32} & \tabvaluetemp{0.18} \\
                
                & \variable{ED} & \tabvaluetemp{2.07} & \tabvaluetemp{1.10} & \tabvaluetemp{2.12} & \tabvaluetemp{1.07} & \tabvaluetemp{2.06} & \tabvaluetemp{1.07} & \tabvaluetemp{2.01} & \tabvaluetemp{1.07} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.00} & \tabvaluetemp{1.10} & \tabvaluetemp{2.07} & \tabvaluetemp{1.07} & \tabvaluetemp{2.07} & \tabvaluetemp{1.07} & \tabvaluetemp{1.94} & \tabvaluetemp{1.07} \\
              
             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class)} & \multicolumn{2}{c?}{Scarce (20\% of \scbb{D})} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D})} \\ 
              \hline
            Alg. & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{RF} }}
                & \variable{BD} & \tabvaluetemp{0.32} & \tabvaluetemp{0.19} & \tabvaluetemp{0.31} & \tabvaluetemp{0.22} & \tabvaluetemp{0.30} & \tabvaluetemp{0.23} & \tabvaluetemp{0.27} & \tabvaluetemp{0.23} \\
                
                & \variable{MD} & \tabvaluetemp{0.51} & \tabvaluetemp{0.38} & \tabvaluetemp{0.51} & \tabvaluetemp{0.39} & \tabvaluetemp{0.50} & \tabvaluetemp{0.40} & \tabvaluetemp{0.48} & \tabvaluetemp{0.39} \\
                
                & \variable{ED} & \tabvaluetemp{2.48} & \tabvaluetemp{1.47} & \tabvaluetemp{2.20} & \tabvaluetemp{1.42} & \tabvaluetemp{2.13} & \tabvaluetemp{1.43} & \tabvaluetemp{2.00} & \tabvaluetemp{1.45} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.69} & \tabvaluetemp{1.65} & \tabvaluetemp{2.30} & \tabvaluetemp{1.55} & \tabvaluetemp{2.26} & \tabvaluetemp{1.55} & \tabvaluetemp{2.14} & \tabvaluetemp{1.55} \\
             \midrule
             
            \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{DT} }}
                & \variable{BD} & \tabvaluetemp{0.17} & \tabvaluetemp{0.07} & \tabvaluetemp{0.15} & \tabvaluetemp{0.08} & \tabvaluetemp{0.17} & \tabvaluetemp{0.08} & \tabvaluetemp{0.19} & \tabvaluetemp{0.08} \\
                
                & \variable{MD} & \tabvaluetemp{0.17} & \tabvaluetemp{0.08} & \tabvaluetemp{0.16} & \tabvaluetemp{0.08} & \tabvaluetemp{0.18} & \tabvaluetemp{0.08} & \tabvaluetemp{0.19} & \tabvaluetemp{0.08} \\
                
                & \variable{ED} & \tabvaluetemp{1.18} & \tabvaluetemp{0.50} & \tabvaluetemp{1.08} & \tabvaluetemp{0.53} & \tabvaluetemp{1.20} & \tabvaluetemp{0.53} & \tabvaluetemp{1.23} & \tabvaluetemp{0.53} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.15} & \tabvaluetemp{0.49} & \tabvaluetemp{1.04} & \tabvaluetemp{0.51} & \tabvaluetemp{1.17} & \tabvaluetemp{0.52} & \tabvaluetemp{1.17} & \tabvaluetemp{0.52.} \\
           \midrule

             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{LR} }}
                & \variable{BD} & \tabvaluetemp{0.24} & \tabvaluetemp{0.14} & \tabvaluetemp{0.21} & \tabvaluetemp{0.14} & \tabvaluetemp{0.24} & \tabvaluetemp{0.14} & \tabvaluetemp{0.25} & \tabvaluetemp{0.14} \\
                
                & \variable{MD} & \tabvaluetemp{0.25} & \tabvaluetemp{0.14} & \tabvaluetemp{0.22} & \tabvaluetemp{0.14} & \tabvaluetemp{0.25} & \tabvaluetemp{0.14} & \tabvaluetemp{0.25} & \tabvaluetemp{0.14} \\
                
                & \variable{ED} & \tabvaluetemp{1.68} & \tabvaluetemp{0.94} & \tabvaluetemp{1.48} & \tabvaluetemp{0.95} & \tabvaluetemp{1.72} & \tabvaluetemp{0.96} & \tabvaluetemp{1.75} & \tabvaluetemp{0.96} \\
                
                & \variable{ED-s} & \tabvaluetemp{1.73} & \tabvaluetemp{0.99} & \tabvaluetemp{1.48} & \tabvaluetemp{0.99} & \tabvaluetemp{1.74} & \tabvaluetemp{0.99} & \tabvaluetemp{1.77} & \tabvaluetemp{0.99} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{HGB} }}
                & \variable{BD} & \tabvaluetemp{0.35} & \tabvaluetemp{0.14} & \tabvaluetemp{0.34} & \tabvaluetemp{0.14} & \tabvaluetemp{0.33} & \tabvaluetemp{0.14} & \tabvaluetemp{0.25} & \tabvaluetemp{0.14} \\
                
                & \variable{MD} & \tabvaluetemp{0.64} & \tabvaluetemp{0.41} & \tabvaluetemp{0.37} & \tabvaluetemp{0.16} & \tabvaluetemp{0.36} & \tabvaluetemp{0.16} & \tabvaluetemp{0.27} & \tabvaluetemp{0.15} \\
                
                & \variable{ED} & \tabvaluetemp{1.82} & \tabvaluetemp{0.88} & \tabvaluetemp{2.03} & \tabvaluetemp{0.85} & \tabvaluetemp{2.24} & \tabvaluetemp{0.87} & \tabvaluetemp{2.29} & \tabvaluetemp{0.86} \\
                
                & \variable{ED-s} & \tabvaluetemp{2.29} & \tabvaluetemp{0.88} & \tabvaluetemp{1.65} & \tabvaluetemp{0.86} & \tabvaluetemp{2.27} & \tabvaluetemp{0.87} & \tabvaluetemp{2.41} & \tabvaluetemp{0.87} \\

             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc? cc? cc? cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{2}{c?}{Limited (100 per class)} & \multicolumn{2}{c?}{Scarce (20\% of \scbb{D})} &  \multicolumn{2}{c?}{Moderate (40\% of \scbb{D})} &  \multicolumn{2}{c}{Abundant (80\% of \scbb{D})} \\ 
              \hline
            Alg. & Design & 
            Complete & Essential &
            Complete & Essential &
            Complete & Essential &
            Complete & Essential \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{RF} }}
                & \variable{BD} & \tabvaluetemp{0.79} & \tabvaluetemp{0.29} & \tabvaluetemp{0.82} & \tabvaluetemp{0.30} & \tabvaluetemp{0.83} & \tabvaluetemp{0.31} & \tabvaluetemp{0.82} & \tabvaluetemp{0.31} \\
                
                & \variable{MD} & \tabvaluetemp{1.30} & \tabvaluetemp{0.81} & \tabvaluetemp{1.30} & \tabvaluetemp{0.81} & \tabvaluetemp{1.31} & \tabvaluetemp{0.79} & \tabvaluetemp{1.28} & \tabvaluetemp{0.77} \\
                
                & \variable{ED} & \tabvaluetemp{7.19} & \tabvaluetemp{2.73} & \tabvaluetemp{7.04} & \tabvaluetemp{2.65} & \tabvaluetemp{6.96} & \tabvaluetemp{2.65} & \tabvaluetemp{7.04} & \tabvaluetemp{2.68} \\
                
                & \variable{ED-s} & \tabvaluetemp{7.23} & \tabvaluetemp{2.82} & \tabvaluetemp{7.03} & \tabvaluetemp{2.79} & \tabvaluetemp{7.16} & \tabvaluetemp{2.80} & \tabvaluetemp{7.03} & \tabvaluetemp{2.80} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{DT} }}
                & \variable{BD} & \tabvaluetemp{0.61} & \tabvaluetemp{0.25} & \tabvaluetemp{0.65} & \tabvaluetemp{0.14} & \tabvaluetemp{0.62} & \tabvaluetemp{0.14} & \tabvaluetemp{0.62} & \tabvaluetemp{0.14} \\
                
                & \variable{MD} & \tabvaluetemp{0.61} & \tabvaluetemp{0.65} & \tabvaluetemp{0.67} & \tabvaluetemp{0.14} & \tabvaluetemp{0.62} & \tabvaluetemp{0.14} & \tabvaluetemp{0.62} & \tabvaluetemp{0.14} \\
                
                & \variable{ED} & \tabvaluetemp{5.47} & \tabvaluetemp{2.05} & \tabvaluetemp{5.87} & \tabvaluetemp{1.20} & \tabvaluetemp{5.50} & \tabvaluetemp{1.20} & \tabvaluetemp{5.52} & \tabvaluetemp{1.21} \\
                
                & \variable{ED-s} & \tabvaluetemp{5.33} & \tabvaluetemp{2.04} & \tabvaluetemp{5.80} & \tabvaluetemp{1.17} & \tabvaluetemp{5.35} & \tabvaluetemp{1.17} & \tabvaluetemp{5.40} & \tabvaluetemp{1.17} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{LR} }}
                & \variable{BD} & \tabvaluetemp{0.65} & \tabvaluetemp{0.19} & \tabvaluetemp{0.63} & \tabvaluetemp{0.19} & \tabvaluetemp{0.66} & \tabvaluetemp{0.19} & \tabvaluetemp{0.65} & \tabvaluetemp{0.19} \\
                
                & \variable{MD} & \tabvaluetemp{0.66} & \tabvaluetemp{0.20} & \tabvaluetemp{0.64} & \tabvaluetemp{0.20} & \tabvaluetemp{0.67} & \tabvaluetemp{0.20} & \tabvaluetemp{0.66} & \tabvaluetemp{0.20} \\
                
                & \variable{ED} & \tabvaluetemp{5.80} & \tabvaluetemp{1.75} & \tabvaluetemp{5.64} & \tabvaluetemp{1.72} & \tabvaluetemp{5.71} & \tabvaluetemp{1.71} & \tabvaluetemp{5.79} & \tabvaluetemp{1.76} \\
                
                & \variable{ED-s} & \tabvaluetemp{5.77} & \tabvaluetemp{1.77} & \tabvaluetemp{5.47} & \tabvaluetemp{1.74} & \tabvaluetemp{5.68} & \tabvaluetemp{1.73} & \tabvaluetemp{5.78} & \tabvaluetemp{1.77} \\
             \midrule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering \textbf{HGB} }}
                & \variable{BD} & \tabvaluetemp{1.10} & \tabvaluetemp{0.14} & \tabvaluetemp{1.14} & \tabvaluetemp{0.23} & \tabvaluetemp{1.09} & \tabvaluetemp{0.23} & \tabvaluetemp{1.09} & \tabvaluetemp{0.24} \\
                
                & \variable{MD} & \tabvaluetemp{1.59} & \tabvaluetemp{0.14} & \tabvaluetemp{1.05} & \tabvaluetemp{0.29} & \tabvaluetemp{1.14} & \tabvaluetemp{0.29} & \tabvaluetemp{1.13} & \tabvaluetemp{0.29} \\
                
                & \variable{ED} & \tabvaluetemp{9.57} & \tabvaluetemp{1.20} & \tabvaluetemp{9.64} & \tabvaluetemp{2.01} & \tabvaluetemp{9.66} & \tabvaluetemp{1.97} & \tabvaluetemp{9.61} & \tabvaluetemp{2.03} \\
                
                & \variable{ED-s} & \tabvaluetemp{9.64} & \tabvaluetemp{1.17} & \tabvaluetemp{9.59} & \tabvaluetemp{2.00} & \tabvaluetemp{9.62} & \tabvaluetemp{1.98} & \tabvaluetemp{9.57} & \tabvaluetemp{1.94} \\

             \bottomrule
             \end{tabular}
\begin{tabular}{c|c ? cc|cc? cc|cc? cc|cc? cc|cc}
             \multicolumn{2}{c?}{Available Data} & \multicolumn{4}{c?}{Limited (100 per class)} & \multicolumn{4}{c?}{Scarce (20\% of \smabb{D})} &  \multicolumn{4}{c?}{Moderate (40\% of \smabb{D})} &  \multicolumn{4}{c}{Abundant (80\% of \smabb{D})} \\ 
              \hline
              
            \multicolumn{2}{c?}{Feature Set} & 
            \multicolumn{2}{c|}{Complete} & \multicolumn{2}{c?}{Essential} &
            \multicolumn{2}{c|}{Complete} & \multicolumn{2}{c?}{Essential} &
            \multicolumn{2}{c|}{Complete} & \multicolumn{2}{c?}{Essential} &
            \multicolumn{2}{c|}{Complete} & \multicolumn{2}{c}{Essential} \\ \hline
              
            Alg. {\scriptsize CPU} & Design & 
            Train & Test &
            Train & Test &
            Train & Test &
            Train & Test &
            Train & Test &
            Train & Test &
            Train & Test &
            Train & Test \\
             \toprule
             
             \multirow{4}{*}{\rotatebox{90}{\parbox{40pt}\centering
             \begin{tabular}{c}
                  \textbf{RF} \\
                  \scriptsize{all cores}
             \end{tabular}
